Beyond Prior Limits: Addressing Distribution Misalignment in Particle Filtering

Particle filtering is a Bayesian inference method and a fundamental tool in state estimation for dynamic systems, but its effectiveness is often limited by the constraints of the initial prior distribution, a phenomenon we define as the Prior Boundary Phenomenon. This challenge arises when target states lie outside the prior's support, rendering traditional particle filtering methods inadequate for accurate estimation. Although techniques like unbounded priors and larger particle sets have been proposed, they remain computationally prohibitive and lack adaptability in dynamic scenarios. To systematically overcome these limitations, we propose the Diffusion-Enhanced Particle Filtering Framework, which introduces three key innovations: adaptive diffusion through exploratory particles, entropy-driven regularisation to prevent weight collapse, and kernel-based perturbations for dynamic support expansion. These mechanisms collectively enable particle filtering to explore beyond prior boundaries, ensuring robust state estimation for out-of-boundary targets. Theoretical analysis and extensive experiments validate framework's effectiveness, indicating significant improvements in success rates and estimation accuracy across high-dimensional and non-convex scenarios.

==> (inline-0) <==
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{36}{*}{1D} & \multirow{6}{*}{50} & 0.1 & 0.1872 & 0.1019 & 4.104 & 0.1203 \\
                                &                     & 0.2 & 0.1346 & 0.1368 & 4.352 & 0.3593 \\
                                &                     & 0.3 & 0.1393 & 0.0827 & 4.664 & 0.5593 \\
                                &                     & 0.4 & 0.0381 & 0.0334 & 5.051 & 0.4104 \\
                                &                     & 0.5 & 0.0530 & 0.0373 & 5.296 & 0.2541 \\
                                &                     & 0.6 & 0.0501 & 0.0463 & 5.669 & 0.4241 \\
                                & \multirow{6}{*}{200} & 0.1 & 0.1037 & 0.0823 & 5.330 & 0.2072 \\
                                &                     & 0.2 & 0.0863 & 0.0686 & 5.567 & 0.2107 \\
                                &                     & 0.3 & 0.0321 & 0.0246 & 5.997 & 0.3029 \\
                                &                     & 0.4 & 0.0389 & 0.0256 & 6.293 & 0.2041 \\
                                &                     & 0.5 & 0.0317 & 0.0274 & 6.738 & 0.2809 \\
                                &                     & 0.6 & 0.0262 & 0.0222 & 7.121 & 0.1927 \\
                                & \multirow{6}{*}{400} & 0.1 & 0.0500 & 0.0472 & 6.114 & 0.1933 \\
                                &                     & 0.2 & 0.0426 & 0.0354 & 6.537 & 0.1777 \\
                                &                     & 0.3 & 0.0702 & 0.0936 & 6.752 & 0.2587 \\
                                &                     & 0.4 & 0.0279 & 0.0299 & 7.076 & 0.2759 \\
                                &                     & 0.5 & 0.0907 & 0.2024 & 7.364 & 0.3384 \\
                                &                     & 0.6 & 0.0269 & 0.0210 & 7.876 & 0.0469 \\
                                & \multirow{6}{*}{600} & 0.1 & 0.0483 & 0.0380 & 6.568 & 0.2295 \\
                                &                     & 0.2 & 0.0384 & 0.0298 & 6.754 & 0.1527 \\
                                &                     & 0.3 & 0.0285 & 0.0189 & 7.155 & 0.1944 \\
                                &                     & 0.4 & 0.0387 & 0.0332 & 7.516 & 0.2697 \\
                                &                     & 0.5 & 0.0823 & 0.1933 & 7.741 & 0.3264 \\
                                &                     & 0.6 & 0.0216 & 0.0245 & 8.149 & 0.2387 \\\hline
\multirow{36}{*}{2D}  & \multirow{6}{*}{50}  & 0.1 & 1.2079 & 0.6538 & 3.991 & 0.2721 \\
                                &                     & 0.2 & 0.6847 & 0.4436 & 4.366 & 0.4587 \\
                                &                     & 0.3 & 0.3393 & 0.1506 & 5.060 & 0.5540 \\
                                &                     & 0.4 & 0.2627 & 0.1743 & 5.867 & 0.8755 \\
                                &                     & 0.5 & 0.2553 & 0.1585 & 6.288 & 0.7679 \\
                                &                     & 0.6 & 0.1970 & 0.1180 & 7.198 & 1.1311 \\
                                & \multirow{6}{*}{200} & 0.1 & 0.3597 & 0.1708 & 5.504 & 0.2396 \\
                                &                     & 0.2 & 0.3083 & 0.1355 & 5.824 & 0.4470 \\
                                &                     & 0.3 & 0.2711 & 0.0744 & 6.390 & 0.5207 \\
                                &                     & 0.4 & 0.2923 & 0.2682 & 6.802 & 0.6549 \\
                                &                     & 0.5 & 0.1947 & 0.0758 & 7.352 & 0.5372 \\
                                &                     & 0.6 & 0.2482 & 0.0850 & 7.888 & 0.5381 \\
                                & \multirow{6}{*}{400} & 0.1 & 0.3239 & 0.2743 & 6.166 & 0.2583 \\
                                &                     & 0.2 & 0.2586 & 0.1555 & 6.576 & 0.2927 \\
                                &                     & 0.3 & 0.2087 & 0.0697 & 7.078 & 0.3587 \\
                                &                     & 0.4 & 0.2413 & 0.1690 & 7.932 & 0.4293 \\
                                &                     & 0.5 & 0.1729 & 0.0681 & 8.069 & 0.4480 \\
                                &                     & 0.6 & 0.1325 & 0.0508 & 8.726 & 0.5096 \\
                                & \multirow{6}{*}{600} & 0.1 & 0.2734 & 0.1240 & 6.469 & 0.2265 \\
                                &                     & 0.2 & 0.2338 & 0.1087 & 6.964 & 0.2189 \\
                                &                     & 0.3 & 0.1906 & 0.1096 & 7.519 & 0.3369 \\
                                &                     & 0.4 & 0.1767 & 0.0785 & 7.990 & 0.3912 \\
                                &                     & 0.5 & 0.1908 & 0.0657 & 8.400 & 0.3471 \\
                                &                     & 0.6 & 0.3818 & 0.5064 & 9.277 & 0.3774 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{36}{*}{1D} & \multirow{6}{*}{50} & 0.1 & 2.7540 & 1.0959 & 3.7385 & 0.2789 \\
                      &                     & 0.2 & 2.7952 & 1.0854 & 3.8902 & 0.2644 \\
                      &                     & 0.3 & 2.8372 & 1.0549 & 4.5076 & 0.5816 \\
                      &                     & 0.4 & 2.7568 & 1.0864 & 4.8545 & 0.5691 \\
                      &                     & 0.5 & 2.8312 & 1.1617 & 5.8476 & 0.9593 \\
                      &                     & 0.6 & 2.8431 & 1.1640 & 6.5307 & 0.7251 \\
                      & \multirow{6}{*}{200} & 0.1 & 2.7448 & 1.0975 & 5.2568 & 0.1678 \\
                      &                     & 0.2 & 2.7416 & 1.0825 & 5.5511 & 0.1856 \\
                      &                     & 0.3 & 2.7405 & 1.0908 & 5.8385 & 0.2015 \\
                      &                     & 0.4 & 2.7352 & 1.0855 & 6.4481 & 0.3690 \\
                      &                     & 0.5 & 2.7347 & 1.0852 & 6.7192 & 0.4052 \\
                      &                     & 0.6 & 2.7359 & 1.0815 & 7.2538 & 0.1774 \\
                      & \multirow{6}{*}{400} & 0.1 & 2.7389 & 1.0835 & 5.9900 & 0.1856 \\
                      &                     & 0.2 & 2.7721 & 1.1611 & 6.4131 & 0.2006 \\
                      &                     & 0.3 & 2.7299 & 1.0848 & 6.6906 & 0.1719 \\
                      &                     & 0.4 & 2.7388 & 1.0844 & 7.2077 & 0.2972 \\
                      &                     & 0.5 & 2.7394 & 1.0793 & 7.7742 & 0.3509 \\
                      &                     & 0.6 & 2.8296 & 1.0066 & 8.2853 & 0.4072 \\
                      & \multirow{6}{*}{600} & 0.1 & 2.7823 & 1.0521 & 6.5694 & 0.1864 \\
                      &                     & 0.2 & 2.7313 & 1.0831 & 6.8598 & 0.0698 \\
                      &                     & 0.3 & 2.7325 & 1.0843 & 7.2039 & 0.1848 \\
                      &                     & 0.4 & 2.8053 & 0.9976 & 7.6841 & 0.2045 \\
                      &                     & 0.5 & 2.7363 & 1.0816 & 8.0394 & 0.2056 \\
                      &                     & 0.6 & 2.8243 & 1.0555 & 8.7063 & 0.3290 \\\hline
\multirow{36}{*}{2D}  & \multirow{6}{*}{50}  & 0.1 & 4.0929 & 1.3499 & 3.7467 & 0.1727 \\
                      &                     & 0.2 & 4.0341 & 0.9939 & 3.8686 & 0.2131 \\
                      &                     & 0.3 & 3.9118 & 1.3342 & 4.1048 & 0.3846 \\
                      &                     & 0.4 & 3.7562 & 1.1801 & 5.5559 & 1.6953 \\
                      &                     & 0.5 & 3.7971 & 1.1021 & 5.4098 & 1.5777 \\
                      &                     & 0.6 & 3.7614 & 1.1769 & 6.3755 & 2.5846 \\
                      & \multirow{6}{*}{200} & 0.1 & 3.8231 & 1.1333 & 5.2824 & 0.3080 \\
                      &                     & 0.2 & 3.6921 & 1.2087 & 5.4953 & 0.4111 \\
                      &                     & 0.3 & 3.7682 & 1.3306 & 6.2464 & 1.0229 \\
                      &                     & 0.4 & 3.6495 & 1.2135 & 6.1587 & 1.0623 \\
                      &                     & 0.5 & 3.6252 & 1.1979 & 7.1494 & 1.2476 \\
                      &                     & 0.6 & 3.6073 & 1.2051 & 8.7994 & 1.6125 \\
                      & \multirow{6}{*}{400} & 0.1 & 3.6508 & 1.2199 & 5.7901 & 0.1977 \\
                      &                     & 0.2 & 3.6548 & 1.2185 & 6.4479 & 0.5400 \\
                      &                     & 0.3 & 3.6758 & 1.2439 & 7.0245 & 0.4019 \\
                      &                     & 0.4 & 3.7954 & 1.2205 & 7.9062 & 1.2310 \\
                      &                     & 0.5 & 3.6202 & 1.1837 & 7.6151 & 1.2552 \\
                      &                     & 0.6 & 3.7059 & 1.4195 & 9.9799 & 1.6348 \\
                      & \multirow{6}{*}{600} & 0.1 & 3.6660 & 1.2078 & 6.4535 & 0.1952 \\
                      &                     & 0.2 & 3.6311 & 1.1627 & 6.6286 & 0.3110 \\
                      &                     & 0.3 & 3.5797 & 1.1835 & 7.2877 & 0.6905 \\
                      &                     & 0.4 & 3.6873 & 1.3306 & 7.9308 & 0.8003 \\
                      &                     & 0.5 & 3.7998 & 1.2063 & 9.3509 & 1.0714 \\
                      &                     & 0.6 & 3.6933 & 1.4355 & 9.5705 & 1.7164 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{36}{*}{1D} & \multirow{6}{*}{50} & 0.1 & 0.3014 & 0.2687 & 3.964 & 0.2547 \\
                      &                     & 0.2 & 0.2069 & 0.1868 & 4.308 & 0.2653 \\
                      &                     & 0.3 & 0.0901 & 0.0654 & 4.704 & 0.1912 \\
                      &                     & 0.4 & 0.0815 & 0.0476 & 5.092 & 0.2846 \\
                      &                     & 0.5 & 0.0845 & 0.0707 & 5.277 & 0.3008 \\
                      &                     & 0.6 & 0.0940 & 0.0611 & 5.696 & 0.3891 \\
                      & \multirow{6}{*}{200} & 0.1 & 0.1161 & 0.1103 & 5.384 & 0.2369 \\
                      &                     & 0.2 & 0.0827 & 0.0715 & 5.745 & 0.2929 \\
                      &                     & 0.3 & 0.0501 & 0.0266 & 6.099 & 0.2421 \\
                      &                     & 0.4 & 0.0343 & 0.0298 & 6.329 & 0.2133 \\
                      &                     & 0.5 & 0.0441 & 0.0513 & 6.696 & 0.2757 \\
                      &                     & 0.6 & 0.0372 & 0.0256 & 7.100 & 0.1714 \\
                      & \multirow{6}{*}{300} & 0.1 & 0.0803 & 0.0509 & 5.555 & 0.2164 \\
                      &                     & 0.2 & 0.0449 & 0.0204 & 6.101 & 0.2611 \\
                      &                     & 0.3 & 0.0448 & 0.0296 & 6.462 & 0.2747 \\
                      &                     & 0.4 & 0.0224 & 0.0168 & 6.687 & 0.2254 \\
                      &                     & 0.5 & 0.0227 & 0.0223 & 7.050 & 0.2835 \\
                      &                     & 0.6 & 0.0198 & 0.0149 & 7.642 & 0.3303 \\
                      & \multirow{6}{*}{400} & 0.1 & 0.0745 & 0.0480 & 6.121 & 0.1466 \\
                      &                     & 0.2 & 0.0615 & 0.0591 & 6.384 & 0.2865 \\
                      &                     & 0.3 & 0.0179 & 0.0133 & 6.725 & 0.2533 \\
                      &                     & 0.4 & 0.0251 & 0.0279 & 7.129 & 0.2578 \\
                      &                     & 0.5 & 0.0163 & 0.0107 & 7.388 & 0.2978 \\
                      &                     & 0.6 & 0.0313 & 0.0272 & 7.819 & 0.1963 \\
                      & \multirow{6}{*}{600} & 0.1 & 0.0502 & 0.0351 & 6.442 & 0.1358 \\
                      &                     & 0.2 & 0.0273 & 0.0256 & 6.990 & 0.1557 \\
                      &                     & 0.3 & 0.0256 & 0.0202 & 7.236 & 0.2046 \\
                      &                     & 0.4 & 0.0261 & 0.0238 & 7.211 & 0.1535 \\
                      &                     & 0.5 & 0.0242 & 0.0154 & 8.009 & 0.1494 \\
                      &                     & 0.6 & 0.0170 & 0.0228 & 8.225 & 0.1862 \\
                      & \multirow{6}{*}{700} & 0.1 & 0.0470 & 0.0349 & 6.722 & 0.1498 \\
                      &                     & 0.2 & 0.0309 & 0.0278 & 6.962 & 0.2198 \\
                      &                     & 0.3 & 0.0212 & 0.0251 & 7.281 & 0.1592 \\
                      &                     & 0.4 & 0.0220 & 0.0215 & 7.669 & 0.2320 \\
                      &                     & 0.5 & 0.0187 & 0.0133 & 7.999 & 0.2568 \\
                      &                     & 0.6 & 0.0153 & 0.0123 & 8.256 & 0.2892 \\
                      & \multirow{6}{*}{800} & 0.1 & 0.0619 & 0.0512 & 6.821 & 0.1979 \\
                      &                     & 0.2 & 0.0377 & 0.0242 & 7.021 & 0.2602 \\
                      &                     & 0.3 & 0.0224 & 0.0169 & 7.319 & 0.2204 \\
                      &                     & 0.4 & 0.0101 & 0.0079 & 7.805 & 0.2479 \\
                      &                     & 0.5 & 0.0166 & 0.0146 & 8.123 & 0.2990 \\
                      &                     & 0.6 & 0.0147 & 0.0167 & 8.575 & 0.0521 \\
                      & \multirow{6}{*}{900} & 0.1 & 0.0463 & 0.0377 & 6.916 & 0.1718 \\
                      &                     & 0.2 & 0.0154 & 0.0190 & 7.226 & 0.2256 \\
                      &                     & 0.3 & 0.0223 & 0.0175 & 7.515 & 0.1319 \\
                      &                     & 0.4 & 0.0218 & 0.0147 & 7.795 & 0.2095 \\
                      &                     & 0.5 & 0.0165 & 0.0115 & 8.220 & 0.2796 \\
                      &                     & 0.6 & 0.0132 & 0.0172 & 8.634 & 0.1897 \\
                      & \multirow{6}{*}{1000} & 0.1 & 0.0352 & 0.0337 & 7.071 & 0.1715 \\
                      &                     & 0.2 & 0.0233 & 0.0206 & 7.352 & 0.1681 \\
                      &                     & 0.3 & 0.0702 & 0.1351 & 7.688 & 0.2259 \\
                      &                     & 0.4 & 0.0129 & 0.0102 & 8.011 & 0.2352 \\
                      &                     & 0.5 & 0.1318 & 0.3542 & 8.421 & 0.3394 \\
                      &                     & 0.6 & 0.0177 & 0.0287 & 8.741 & 0.1955 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{36}{*}{2D} & \multirow{6}{*}{50} & 0.1 & 0.844962 & 0.426268 & 4.041065 & 0.375523 \\
                      &                     & 0.2 & 0.526593 & 0.271830 & 4.516154 & 0.611390 \\
                      &                     & 0.3 & 0.512732 & 0.565652 & 5.017112 & 0.833175 \\
                      &                     & 0.4 & 0.560432 & 0.476526 & 5.606400 & 0.651340 \\
                      &                     & 0.5 & 0.312028 & 0.211752 & 5.586065 & 1.231073 \\
                      &                     & 0.6 & 0.261207 & 0.131344 & 6.947933 & 0.771016 \\
                      & \multirow{6}{*}{200} & 0.1 & 0.442295 & 0.179295 & 5.546453 & 0.178802 \\
                      &                     & 0.2 & 0.395854 & 0.155194 & 5.834611 & 0.325533 \\
                      &                     & 0.3 & 0.265415 & 0.071805 & 6.363643 & 0.351505 \\
                      &                     & 0.4 & 0.312948 & 0.296495 & 6.759946 & 0.450186 \\
                      &                     & 0.5 & 0.235076 & 0.128024 & 7.558632 & 0.563814 \\
                      &                     & 0.6 & 0.331398 & 0.540940 & 8.144750 & 0.807495 \\
                      & \multirow{6}{*}{300} & 0.1 & 0.439585 & 0.274837 & 5.917315 & 0.358942 \\
                      &                     & 0.2 & 0.221163 & 0.131932 & 6.433739 & 0.394176 \\
                      &                     & 0.3 & 0.237726 & 0.121714 & 6.552724 & 0.323078 \\
                      &                     & 0.4 & 0.167298 & 0.095259 & 7.530819 & 0.508040 \\
                      &                     & 0.5 & 0.168687 & 0.093377 & 7.782524 & 0.495168 \\
                      &                     & 0.6 & 0.180546 & 0.069199 & 8.556234 & 0.587078 \\
                      & \multirow{6}{*}{400} & 0.1 & 0.350883 & 0.134296 & 6.320006 & 0.282330 \\
                      &                     & 0.2 & 0.253160 & 0.092085 & 6.614299 & 0.269453 \\
                      &                     & 0.3 & 0.226872 & 0.111671 & 7.067323 & 0.333054 \\
                      &                     & 0.4 & 0.203626 & 0.059841 & 7.481202 & 0.270750 \\
                      &                     & 0.5 & 0.202050 & 0.068531 & 7.919500 & 0.408072 \\
                      &                     & 0.6 & 0.167352 & 0.064099 & 8.569391 & 0.382619 \\
                      & \multirow{6}{*}{600} & 0.1 & 0.386493 & 0.240543 & 6.384256 & 0.235514 \\
                      &                     & 0.2 & 0.204313 & 0.125700 & 6.967057 & 0.327926 \\
                      &                     & 0.3 & 0.220493 & 0.092003 & 7.504332 & 0.293226 \\
                      &                     & 0.4 & 0.156741 & 0.087710 & 8.014165 & 0.369720 \\
                      &                     & 0.5 & 0.175217 & 0.046163 & 8.378060 & 0.296699 \\
                      &                     & 0.6 & 0.138910 & 0.052722 & 9.069733 & 0.498938 \\
                      & \multirow{6}{*}{700} & 0.1 & 0.397876 & 0.184247 & 6.742478 & 0.314513 \\
                      &                     & 0.2 & 0.218805 & 0.113121 & 7.064627 & 0.260551 \\
                      &                     & 0.3 & 0.236790 & 0.118614 & 7.593335 & 0.203138 \\
                      &                     & 0.4 & 0.186346 & 0.099723 & 7.985916 & 0.275849 \\
                      &                     & 0.5 & 0.286668 & 0.410414 & 8.667112 & 0.539239 \\
                      &                     & 0.6 & 0.174485 & 0.229357 & 9.292497 & 0.484607 \\
                      & \multirow{6}{*}{800} & 0.1 & 0.316054 & 0.188310 & 6.983306 & 0.085715 \\
                      &                     & 0.2 & 0.188008 & 0.119656 & 7.058154 & 0.316581 \\
                      &                     & 0.3 & 0.167553 & 0.085008 & 7.729885 & 0.240805 \\
                      &                     & 0.4 & 0.192812 & 0.068697 & 8.258736 & 0.272840 \\
                      &                     & 0.5 & 0.130927 & 0.075231 & 8.677697 & 0.415918 \\
                      &                     & 0.6 & 0.170225 & 0.083014 & 9.345734 & 0.381198 \\
                      & \multirow{6}{*}{900} & 0.1 & 0.222668 & 0.110551 & 7.056022 & 0.196899 \\
                      &                     & 0.2 & 0.280448 & 0.104564 & 7.369404 & 0.255576 \\
                      &                     & 0.3 & 0.189922 & 0.074620 & 7.739492 & 0.275937 \\
                      &                     & 0.4 & 0.119637 & 0.052550 & 8.241539 & 0.235717 \\
                      &                     & 0.5 & 0.136733 & 0.037001 & 8.905947 & 0.198685 \\
                      &                     & 0.6 & 0.094879 & 0.074506 & 9.454825 & 0.481950 \\
                      & \multirow{6}{*}{1000} & 0.1 & 0.289342 & 0.117445 & 7.107833 & 0.146402 \\
                      &                     & 0.2 & 0.150525 & 0.071779 & 7.516421 & 0.228182 \\
                      &                     & 0.3 & 0.185859 & 0.083813 & 7.943329 & 0.215851 \\
                      &                     & 0.4 & 0.134109 & 0.061760 & 8.332699 & 0.241543 \\
                      &                     & 0.5 & 0.225586 & 0.303964 & 9.087437 & 0.432786 \\
                      &                     & 0.6 & 0.369375 & 0.473984 & 9.941653 & 0.608074 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{36}{*}{3D} & \multirow{6}{*}{50} & 0.1 & 2.798 & 1.361 & 3.972 & 0.172 \\
                      &                     & 0.2 & 1.429 & 0.429 & 4.489 & 0.490 \\
                      &                     & 0.3 & 1.449 & 0.700 & 4.857 & 1.077 \\
                      &                     & 0.4 & 1.041 & 0.676 & 5.614 & 1.333 \\
                      &                     & 0.5 & 0.842 & 0.491 & 6.530 & 1.811 \\
                      &                     & 0.6 & 0.567 & 0.277 & 6.952 & 2.373 \\
                      & \multirow{6}{*}{200} & 0.1 & 1.354 & 0.634 & 5.309 & 0.225 \\
                      &                     & 0.2 & 0.939 & 0.413 & 5.879 & 0.563 \\
                      &                     & 0.3 & 0.711 & 0.244 & 6.803 & 0.957 \\
                      &                     & 0.4 & 0.792 & 0.574 & 7.504 & 1.015 \\
                      &                     & 0.5 & 0.778 & 0.698 & 7.865 & 1.105 \\
                      &                     & 0.6 & 0.603 & 0.591 & 9.141 & 0.654 \\
                      & \multirow{6}{*}{300} & 0.1 & 1.079 & 0.428 & 5.523 & 0.225 \\
                      &                     & 0.2 & 0.719 & 0.325 & 6.295 & 0.561 \\
                      &                     & 0.3 & 0.648 & 0.271 & 6.714 & 0.607 \\
                      &                     & 0.4 & 0.552 & 0.227 & 7.819 & 0.912 \\
                      &                     & 0.5 & 0.318 & 0.137 & 8.630 & 1.183 \\
                      &                     & 0.6 & 0.377 & 0.249 & 10.288 & 0.730 \\
                      & \multirow{6}{*}{400} & 0.1 & 1.073 & 0.394 & 6.093 & 0.193 \\
                      &                     & 0.2 & 0.668 & 0.267 & 6.535 & 0.541 \\
                      &                     & 0.3 & 0.503 & 0.220 & 7.383 & 0.669 \\
                      &                     & 0.4 & 0.484 & 0.144 & 7.892 & 0.824 \\
                      &                     & 0.5 & 0.454 & 0.239 & 8.651 & 1.203 \\
                      &                     & 0.6 & 0.540 & 0.611 & 10.001 & 1.290 \\
                      & \multirow{6}{*}{600} & 0.1 & 0.845 & 0.453 & 6.595 & 0.265 \\
                      &                     & 0.2 & 0.525 & 0.194 & 7.225 & 0.479 \\
                      &                     & 0.3 & 0.458 & 0.120 & 7.540 & 0.733 \\
                      &                     & 0.4 & 0.450 & 0.095 & 8.422 & 0.571 \\
                      &                     & 0.5 & 0.482 & 0.406 & 9.025 & 1.006 \\
                      &                     & 0.6 & 0.376 & 0.332 & 10.161 & 0.574 \\
                      & \multirow{6}{*}{700} & 0.1 & 0.973 & 0.253 & 6.588 & 0.218 \\
                      &                     & 0.2 & 0.583 & 0.239 & 7.525 & 0.646 \\
                      &                     & 0.3 & 0.447 & 0.142 & 8.149 & 0.431 \\
                      &                     & 0.4 & 0.496 & 0.178 & 8.505 & 0.596 \\
                      &                     & 0.5 & 0.308 & 0.135 & 8.989 & 0.668 \\
                      &                     & 0.6 & 0.352 & 0.087 & 10.542 & 1.071 \\
                      & \multirow{6}{*}{800} & 0.1 & 0.754 & 0.409 & 6.766 & 0.238 \\
                      &                     & 0.2 & 0.606 & 0.125 & 7.405 & 0.492 \\
                      &                     & 0.3 & 0.449 & 0.113 & 7.816 & 0.398 \\
                      &                     & 0.4 & 0.314 & 0.132 & 8.816 & 0.826 \\
                      &                     & 0.5 & 0.511 & 0.468 & 9.747 & 0.747 \\
                      &                     & 0.6 & 0.236 & 0.103 & 10.129 & 0.980 \\
                      & \multirow{6}{*}{900} & 0.1 & 0.714 & 0.273 & 6.963 & 0.326 \\
                      &                     & 0.2 & 0.634 & 0.209 & 7.303 & 0.445 \\
                      &                     & 0.3 & 0.373 & 0.153 & 8.249 & 0.416 \\
                      &                     & 0.4 & 0.349 & 0.080 & 8.834 & 0.802 \\
                      &                     & 0.5 & 0.325 & 0.105 & 9.397 & 0.965 \\
                      &                     & 0.6 & 0.320 & 0.113 & 10.216 & 0.644 \\
                      & \multirow{6}{*}{1000} & 0.1 & 0.935 & 0.348 & 7.114 & 0.209 \\
                      &                     & 0.2 & 0.537 & 0.168 & 7.675 & 0.450 \\
                      &                     & 0.3 & 0.380 & 0.117 & 8.272 & 0.448 \\
                      &                     & 0.4 & 0.320 & 0.110 & 8.669 & 0.773 \\
                      &                     & 0.5 & 0.460 & 0.335 & 9.664 & 0.942 \\
                      &                     & 0.6 & 0.445 & 0.321 & 10.010 & 0.988 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{60}{*}{4D} & \multirow{6}{*}{50} & 0.1 & 3.942 & 1.868 & 3.907 & 0.258 \\
                      &                     & 0.2 & 2.829 & 0.726 & 4.205 & 0.391 \\
                      &                     & 0.3 & 2.537 & 1.028 & 4.711 & 0.837 \\
                      &                     & 0.4 & 2.016 & 0.798 & 5.459 & 1.264 \\
                      &                     & 0.5 & 1.338 & 0.857 & 6.523 & 2.371 \\
                      &                     & 0.6 & 1.090 & 0.736 & 7.686 & 2.381 \\
                      & \multirow{6}{*}{200} & 0.1 & 2.377 & 1.000 & 5.432 & 0.218 \\
                      &                     & 0.2 & 1.628 & 0.406 & 5.714 & 0.501 \\
                      &                     & 0.3 & 1.095 & 0.480 & 6.656 & 0.719 \\
                      &                     & 0.4 & 1.139 & 0.534 & 7.208 & 1.127 \\
                      &                     & 0.5 & 1.030 & 0.386 & 7.958 & 2.038 \\
                      &                     & 0.6 & 0.956 & 0.389 & 8.083 & 1.766 \\
                      & \multirow{6}{*}{300} & 0.1 & 2.111 & 0.651 & 5.640 & 0.245 \\
                      &                     & 0.2 & 1.412 & 0.499 & 6.365 & 0.446 \\
                      &                     & 0.3 & 1.583 & 0.518 & 6.436 & 0.877 \\
                      &                     & 0.4 & 1.112 & 0.433 & 7.761 & 1.339 \\
                      &                     & 0.5 & 0.833 & 0.415 & 7.978 & 1.925 \\
                      &                     & 0.6 & 0.999 & 0.706 & 10.349 & 1.841 \\
                      & \multirow{6}{*}{400} & 0.1 & 1.713 & 0.621 & 6.249 & 0.285 \\
                      &                     & 0.2 & 1.568 & 0.445 & 6.500 & 0.436 \\
                      &                     & 0.3 & 1.070 & 0.381 & 7.159 & 0.998 \\
                      &                     & 0.4 & 1.157 & 0.341 & 7.357 & 1.156 \\
                      &                     & 0.5 & 0.746 & 0.260 & 8.881 & 1.471 \\
                      &                     & 0.6 & 0.585 & 0.216 & 10.102 & 1.640 \\
                      & \multirow{6}{*}{600} & 0.1 & 1.521 & 0.624 & 6.402 & 0.199 \\
                      &                     & 0.2 & 1.191 & 0.488 & 6.947 & 0.733 \\
                      &                     & 0.3 & 0.691 & 0.281 & 7.724 & 1.081 \\
                      &                     & 0.4 & 0.638 & 0.143 & 9.232 & 0.758 \\
                      &                     & 0.5 & 0.553 & 0.263 & 9.679 & 1.400 \\
                      &                     & 0.6 & 0.632 & 0.282 & 9.714 & 1.747 \\
                      & \multirow{6}{*}{700} & 0.1 & 1.417 & 0.385 & 6.705 & 0.348 \\
                      &                     & 0.2 & 1.314 & 0.384 & 6.825 & 0.506 \\
                      &                     & 0.3 & 0.809 & 0.202 & 8.265 & 0.230 \\
                      &                     & 0.4 & 0.772 & 0.204 & 8.645 & 1.312 \\
                      &                     & 0.5 & 0.586 & 0.202 & 9.717 & 1.127 \\
                      &                     & 0.6 & 0.598 & 0.299 & 10.552 & 1.789 \\
                      & \multirow{6}{*}{800} & 0.1 & 1.246 & 0.388 & 6.902 & 0.335 \\
                      &                     & 0.2 & 1.170 & 0.359 & 7.385 & 0.564 \\
                      &                     & 0.3 & 0.765 & 0.265 & 8.456 & 0.961 \\
                      &                     & 0.4 & 0.884 & 0.695 & 9.302 & 1.389 \\
                      &                     & 0.5 & 0.708 & 0.428 & 9.753 & 0.915 \\
                      &                     & 0.6 & 0.567 & 0.116 & 10.698 & 1.491 \\
                      & \multirow{6}{*}{900} & 0.1 & 1.619 & 0.481 & 6.846 & 0.191 \\
                      &                     & 0.2 & 0.994 & 0.367 & 7.559 & 0.411 \\
                      &                     & 0.3 & 0.756 & 0.221 & 8.455 & 0.828 \\
                      &                     & 0.4 & 0.710 & 0.269 & 9.150 & 1.049 \\
                      &                     & 0.5 & 0.554 & 0.205 & 9.831 & 1.259 \\
                      &                     & 0.6 & 0.555 & 0.220 & 10.474 & 1.549 \\
                      & \multirow{6}{*}{1000} & 0.1 & 1.607 & 0.445 & 6.908 & 0.248 \\
                      &                     & 0.2 & 0.848 & 0.325 & 7.696 & 0.693 \\
                      &                     & 0.3 & 0.922 & 0.280 & 8.046 & 0.872 \\
                      &                     & 0.4 & 0.850 & 0.317 & 8.562 & 1.219 \\
                      &                     & 0.5 & 0.556 & 0.167 & 10.096 & 1.374 \\
                      &                     & 0.6 & 0.503 & 0.173 & 10.903 & 1.305 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\centering
\caption{Experimental Results for 5D Scenarios: Particle Numbers and Exploration Ratios}
\label{tab:5D_results}
{\scriptsize  % Smaller font size for the entire table
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{60}{*}{5D} & \multirow{6}{*}{50} & 0.1 & 4.565 & 1.387 & 3.992 & 0.137 \\
                      &                     & 0.2 & 3.703 & 1.103 & 4.235 & 0.257 \\
                      &                     & 0.3 & 2.839 & 0.811 & 4.732 & 0.833 \\
                      &                     & 0.4 & 2.485 & 0.518 & 4.938 & 0.684 \\
                      &                     & 0.5 & 2.138 & 1.119 & 6.422 & 2.595 \\
                      &                     & 0.6 & 2.229 & 0.703 & 5.902 & 2.178 \\
                      & \multirow{6}{*}{200} & 0.1 & 3.662 & 1.032 & 5.431 & 0.144 \\
                      &                     & 0.2 & 2.224 & 0.743 & 6.034 & 0.653 \\
                      &                     & 0.3 & 2.524 & 0.621 & 5.819 & 0.468 \\
                      &                     & 0.4 & 1.902 & 0.711 & 6.617 & 1.559 \\
                      &                     & 0.5 & 1.836 & 0.538 & 6.456 & 0.835 \\
                      &                     & 0.6 & 1.636 & 0.762 & 9.019 & 3.193 \\
                      & \multirow{6}{*}{300} & 0.1 & 2.911 & 0.590 & 5.817 & 0.134 \\
                      &                     & 0.2 & 2.491 & 0.902 & 6.181 & 0.256 \\
                      &                     & 0.3 & 1.816 & 0.531 & 6.593 & 0.644 \\
                      &                     & 0.4 & 1.931 & 0.572 & 7.034 & 1.581 \\
                      &                     & 0.5 & 0.949 & 0.679 & 9.885 & 2.187 \\
                      &                     & 0.6 & 0.985 & 0.364 & 10.556 & 2.372 \\
                      & \multirow{6}{*}{400} & 0.1 & 2.266 & 0.622 & 6.081 & 0.287 \\
                      &                     & 0.2 & 2.050 & 0.599 & 6.716 & 0.693 \\
                      &                     & 0.3 & 1.505 & 0.437 & 7.510 & 0.903 \\
                      &                     & 0.4 & 1.736 & 0.576 & 7.375 & 1.135 \\
                      &                     & 0.5 & 1.261 & 0.430 & 8.897 & 2.011 \\
                      &                     & 0.6 & 1.419 & 0.600 & 10.820 & 2.495 \\
                      & \multirow{6}{*}{600} & 0.1 & 2.060 & 0.1000 & 6.596 & 0.176 \\
                      &                     & 0.2 & 2.197 & 1.074 & 7.254 & 0.855 \\
                      &                     & 0.3 & 1.644 & 0.694 & 7.976 & 1.092 \\
                      &                     & 0.4 & 1.372 & 0.509 & 7.813 & 1.418 \\
                      &                     & 0.5 & 1.224 & 0.492 & 9.012 & 1.622 \\
                      &                     & 0.6 & 1.481 & 0.658 & 9.755 & 2.467 \\
                      & \multirow{6}{*}{700} & 0.1 & 2.307 & 0.706 & 6.748 & 0.435 \\
                      &                     & 0.2 & 2.028 & 0.834 & 7.358 & 0.761 \\
                      &                     & 0.3 & 1.580 & 0.582 & 7.885 & 1.179 \\
                      &                     & 0.4 & 1.340 & 0.199 & 9.144 & 0.997 \\
                      &                     & 0.5 & 1.075 & 0.522 & 9.360 & 2.008 \\
                      &                     & 0.6 & 1.255 & 0.766 & 10.078 & 2.542 \\
                      & \multirow{6}{*}{800} & 0.1 & 2.341 & 0.763 & 6.772 & 0.301 \\
                      &                     & 0.2 & 1.755 & 0.385 & 7.194 & 0.554 \\
                      &                     & 0.3 & 1.300 & 0.403 & 7.976 & 0.993 \\
                      &                     & 0.4 & 1.332 & 0.447 & 7.820 & 0.863 \\
                      &                     & 0.5 & 1.222 & 0.593 & 9.254 & 1.961 \\
                      &                     & 0.6 & 0.996 & 0.677 & 11.630 & 1.771 \\
                      & \multirow{6}{*}{900} & 0.1 & 2.545 & 0.750 & 7.036 & 0.416 \\
                      &                     & 0.2 & 1.796 & 0.703 & 7.732 & 0.758 \\
                      &                     & 0.3 & 1.131 & 0.257 & 8.348 & 1.118 \\
                      &                     & 0.4 & 1.173 & 0.432 & 8.899 & 1.489 \\
                      &                     & 0.5 & 1.023 & 0.574 & 10.450 & 1.402 \\
                      &                     & 0.6 & 0.847 & 0.438 & 11.664 & 1.755 \\
                      & \multirow{6}{*}{1000} & 0.1 & 2.156 & 0.665 & 6.949 & 0.379 \\
                      &                     & 0.2 & 1.955 & 0.542 & 7.334 & 0.658 \\
                      &                     & 0.3 & 1.260 & 0.458 & 8.838 & 1.204 \\
                      &                     & 0.4 & 1.355 & 0.542 & 8.608 & 1.290 \\
                      &                     & 0.5 & 0.863 & 0.394 & 9.826 & 1.560 \\
                      &                     & 0.6 & 0.860 & 0.499 & 11.098 & 1.937 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\centering
\caption{Experimental Results for 6D Scenarios: Particle Numbers and Exploration Ratios}
\label{tab:6D_results}
{\scriptsize  % Smaller font size for the entire table
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{60}{*}{6D} & \multirow{6}{*}{50} & 0.1 & 5.796 & 1.619 & 4.019 & 0.144 \\
                      &                     & 0.2 & 4.546 & 1.229 & 4.224 & 0.202 \\
                      &                     & 0.3 & 4.105 & 1.197 & 4.564 & 0.642 \\
                      &                     & 0.4 & 3.424 & 0.782 & 5.548 & 1.687 \\
                      &                     & 0.5 & 2.864 & 1.131 & 6.256 & 2.197 \\
                      &                     & 0.6 & 3.450 & 0.985 & 4.947 & 0.610 \\
                      & \multirow{6}{*}{200} & 0.1 & 3.779 & 0.871 & 5.491 & 0.119 \\
                      &                     & 0.2 & 3.435 & 0.632 & 5.677 & 0.293 \\
                      &                     & 0.3 & 3.005 & 0.531 & 5.901 & 0.364 \\
                      &                     & 0.4 & 2.255 & 0.756 & 7.590 & 1.860 \\
                      &                     & 0.5 & 2.339 & 0.919 & 8.271 & 2.733 \\
                      &                     & 0.6 & 2.131 & 1.028 & 8.726 & 2.748 \\
                      & \multirow{6}{*}{300} & 0.1 & 3.902 & 0.845 & 5.833 & 0.182 \\
                      &                     & 0.2 & 3.094 & 1.114 & 6.264 & 0.771 \\
                      &                     & 0.3 & 2.790 & 1.203 & 6.398 & 0.770 \\
                      &                     & 0.4 & 2.460 & 0.974 & 7.560 & 2.032 \\
                      &                     & 0.5 & 1.665 & 0.707 & 8.626 & 1.792 \\
                      &                     & 0.6 & 1.640 & 1.016 & 9.566 & 2.968 \\
                      & \multirow{6}{*}{400} & 0.1 & 3.388 & 0.599 & 6.088 & 0.181 \\
                      &                     & 0.2 & 3.200 & 0.732 & 6.363 & 0.389 \\
                      &                     & 0.3 & 2.457 & 0.879 & 7.189 & 1.105 \\
                      &                     & 0.4 & 2.162 & 0.468 & 7.387 & 1.023 \\
                      &                     & 0.5 & 1.645 & 0.730 & 8.781 & 2.079 \\
                      &                     & 0.6 & 2.114 & 0.704 & 8.370 & 2.564 \\
                      & \multirow{6}{*}{600} & 0.1 & 3.149 & 0.555 & 6.541 & 0.236 \\
                      &                     & 0.2 & 2.819 & 0.590 & 6.666 & 0.415 \\
                      &                     & 0.3 & 2.023 & 0.767 & 7.864 & 1.110 \\
                      &                     & 0.4 & 1.883 & 0.440 & 8.378 & 1.368 \\
                      &                     & 0.5 & 1.588 & 0.470 & 9.424 & 1.808 \\
                      &                     & 0.6 & 1.192 & 0.439 & 10.530 & 2.477 \\
                      & \multirow{6}{*}{700} & 0.1 & 3.415 & 0.618 & 6.563 & 0.159 \\
                      &                     & 0.2 & 2.541 & 0.683 & 6.919 & 0.464 \\
                      &                     & 0.3 & 2.143 & 0.506 & 8.129 & 1.154 \\
                      &                     & 0.4 & 1.857 & 0.737 & 8.413 & 1.319 \\
                      &                     & 0.5 & 1.519 & 0.528 & 9.868 & 2.191 \\
                      &                     & 0.6 & 1.759 & 0.862 & 10.156 & 2.808 \\
                      & \multirow{6}{*}{800} & 0.1 & 2.909 & 0.605 & 6.734 & 0.174 \\
                      &                     & 0.2 & 2.366 & 0.716 & 7.241 & 0.637 \\
                      &                     & 0.3 & 2.345 & 0.511 & 7.435 & 0.904 \\
                      &                     & 0.4 & 2.075 & 0.744 & 8.025 & 1.339 \\
                      &                     & 0.5 & 1.467 & 0.448 & 9.212 & 1.445 \\
                      &                     & 0.6 & 1.450 & 0.660 & 10.397 & 2.690 \\
                      & \multirow{6}{*}{900} & 0.1 & 3.006 & 0.884 & 6.775 & 0.181 \\
                      &                     & 0.2 & 2.717 & 0.560 & 7.217 & 0.652 \\
                      &                     & 0.3 & 1.875 & 0.605 & 8.049 & 1.008 \\
                      &                     & 0.4 & 2.171 & 0.556 & 8.145 & 1.223 \\
                      &                     & 0.5 & 1.712 & 0.650 & 9.248 & 2.140 \\
                      &                     & 0.6 & 1.310 & 0.979 & 11.332 & 2.076 \\
                      & \multirow{6}{*}{1000} & 0.1 & 2.953 & 0.712 & 7.054 & 0.240 \\
                      &                     & 0.2 & 2.045 & 0.552 & 7.848 & 0.818 \\
                      &                     & 0.3 & 2.161 & 0.777 & 8.091 & 1.024 \\
                      &                     & 0.4 & 1.621 & 0.515 & 10.239 & 1.457 \\
                      &                     & 0.5 & 1.572 & 0.542 & 9.520 & 1.523 \\
                      &                     & 0.6 & 1.334 & 0.635 & 10.856 & 2.308 \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[htbp]
\centering
\caption{Experimental Results for 7D Scenarios: Particle Numbers and Exploration Ratios}
\label{tab:7D_results}
{\scriptsize  % Smaller font size for the entire table
\begin{tabular}{@{}ccccccc@{}}
\toprule
Scenario & Num Particles & Exploration Ratio & Final Distance Mean & Final Distance Std & Final Entropy Mean & Final Entropy Std \\ \midrule
\multirow{60}{*}{7D} & \multirow{6}{*}{50} & 0.1 & 5.417 & 1.294 & 4.015 & 0.148 \\
                      &                     & 0.2 & 5.901 & 1.717 & 4.271 & 0.301 \\
                      &                     & 0.3 & 4.534 & 1.233 & 4.442 & 0.240 \\
                      &                     & 0.4 & 4.810 & 1.106 & 4.326 & 0.306 \\
                      &                     & 0.5 & 4.307 & 1.254 & 4.817 & 0.572 \\
                      &                     & 0.6 & 3.873 & 0.492 & 5.195 & 0.520 \\
                      & \multirow{6}{*}{200} & 0.1 & 4.537 & 0.939 & 5.428 & 0.230 \\
                      &                     & 0.2 & 4.308 & 1.019 & 5.556 & 0.277 \\
                      &                     & 0.3 & 3.544 & 0.865 & 5.831 & 0.377 \\
                      &                     & 0.4 & 3.138 & 0.605 & 6.667 & 1.255 \\
                      &                     & 0.5 & 2.437 & 1.001 & 8.715 & 2.838 \\
                      &                     & 0.6 & 2.568 & 0.982 & 7.756 & 2.005 \\
                      & \multirow{6}{*}{300} & 0.1 & 5.092 & 0.580 & 5.809 & 0.221 \\
                      &                     & 0.2 & 3.813 & 0.771 & 5.999 & 0.268 \\
                      &                     & 0.3 & 3.142 & 0.990 & 6.549 & 1.013 \\
                      &                     & 0.4 & 2.593 & 0.735 & 7.704 & 1.509 \\
                      &                     & 0.5 & 3.062 & 0.851 & 7.039 & 1.989 \\
                      &                     & 0.6 & 2.558 & 0.578 & 8.457 & 1.471 \\
                      & \multirow{6}{*}{400} & 0.1 & 4.363 & 0.903 & 6.012 & 0.119 \\
                      &                     & 0.2 & 3.815 & 0.913 & 6.341 & 0.617 \\
                      &                     & 0.3 & 3.509 & 0.588 & 6.504 & 0.375 \\
                      &                     & 0.4 & 3.062 & 0.750 & 7.664 & 2.132 \\
                      &                     & 0.5 & 2.568 & 0.998 & 8.233 & 2.231 \\
                      &                     & 0.6 & 2.241 & 0.888 & 8.995 & 2.860 \\
                      & \multirow{6}{*}{600} & 0.1 & 4.074 & 0.385 & 6.451 & 0.159 \\
                      &                     & 0.2 & 2.874 & 0.695 & 7.159 & 0.359 \\
                      &                     & 0.3 & 3.109 & 0.843 & 7.575 & 1.402 \\
                      &                     & 0.4 & 2.871 & 0.876 & 7.891 & 1.546 \\
                      &                     & 0.5 & 1.834 & 0.803 & 10.924 & 2.505 \\
                      &                     & 0.6 & 1.812 & 0.428 & 8.968 & 2.333 \\
                      & \multirow{6}{*}{700} & 0.1 & 3.665 & 0.643 & 6.730 & 0.277 \\
                      &                     & 0.2 & 2.800 & 0.764 & 7.158 & 0.482 \\
                      &                     & 0.3 & 2.736 & 0.752 & 7.476 & 1.202 \\
                      &                     & 0.4 & 2.206 & 0.904 & 9.331 & 2.310 \\
                      &                     & 0.5 & 1.819 & 0.694 & 10.635 & 2.164 \\
                      &                     & 0.6 & 1.899 & 0.753 & 10.272 & 2.735 \\
                      & \multirow{6}{*}{800} & 0.1 & 3.619 & 0.755 & 6.897 & 0.116 \\
                      &                     & 0.2 & 3.053 & 0.639 & 7.259 & 0.772 \\
                      &                     & 0.3 & 2.718 & 0.786 & 8.002 & 1.267 \\
                      &                     & 0.4 & 2.650 & 1.089 & 8.234 & 1.676 \\
                      &                     & 0.5 & 1.895 & 0.589 & 10.623 & 2.224 \\
                      &                     & 0.6 & 1.727 & 0.865 & 11.269 & 2.690 \\
                      & \multirow{6}{*}{900} & 0.1 & 3.873 & 0.567 & 7.044 & 0.217 \\
                      &                     & 0.2 & 3.059 & 0.593 & 7.298 & 0.620 \\
                      &                     & 0.3 & 2.733 & 0.901 & 7.779 & 0.857 \\
                      &                     & 0.4 & 2.274 & 0.523 & 9.057 & 1.234 \\
                      &                     & 0.5 & 2.577 & 0.618 & 8.560 & 1.719 \\
                      &                     & 0.6 & 2.677 & 0.848 & 8.378 & 1.740 \\
                      & \multirow{6}{*}{1000} & 0.1 & 3.567 & 0.727 & 6.956 & 0.123 \\
                      &                     & 0.2 & 3.217 & 0.551 & 7.547 & 0.426 \\
                      &                     & 0.3 & 2.552 & 0.823 & 8.249 & 1.132 \\
                      &                     & 0.4 & 2.499 & 0.604 & 8.953 & 1.913 \\
                      &                     & 0.5 & 2.127 & 0.526 & 10.428 & 2.198 \\
                      &                     & 0.6 & 1.879 & 0.764 & 10.074 & 2.607 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Uniform} & 0.1 & 0.79 & 6.86 & 0.34 & 0.44 & 0.271 & 70.34 \\
 & 0.2 & 0.8 & 6.8 & 0.294 & 0.55 & 0.375 & 65.02 \\
 & 0.3 & 0.81 & 6.79 & 0.344 & 0.6 & 0.622 & 67.29 \\
 & 0.4 & 0.82 & 6.74 & 0.367 & 0.6 & 0.664 & 68.16 \\
 & 0.5 & 0.81 & 6.89 & 0.389 & 0.66 & 0.78 & 69.28 \\
 & 0.6 & 0.77 & 6.79 & 0.393 & 0.7 & 0.931 & 66.92 \\ \hline
\multirow{6}{*}{Beta} & 0.1 & 0.86 & 6.74 & 0.44 & 0.43 & 0.297 & 67.66 \\
 & 0.2 & 0.81 & 6.77 & 0.467 & 0.51 & 0.397 & 66.01 \\
 & 0.3 & 0.81 & 6.87 & 0.407 & 0.42 & 0.315 & 67.36 \\
 & 0.4 & 0.81 & 6.82 & 0.286 & 0.46 & 0.25 & 69.17 \\
 & 0.5 & 0.85 & 6.82 & 0.565 & 0.47 & 0.591 & 65.02 \\
 & 0.6 & 0.81 & 6.85 & 0.417 & 0.6 & 0.574 & 65.59 \\ \hline
\multirow{6}{*}{Gaussian} & 0.1 & 0.85 & 7.27 & 0.471 & 0.2 & 0.03 & 73.94 \\
 & 0.2 & 0.85 & 7.31 & 0.458 & 0.31 & 0.231 & 74.84 \\
 & 0.3 & 0.87 & 7.17 & 0.336 & 0.22 & 0.049 & 71.38 \\
 & 0.4 & 0.82 & 7.32 & 0.392 & 0.24 & 0.071 & 73.23 \\
 & 0.5 & 0.85 & 7.25 & 0.378 & 0.33 & 0.481 & 75.84 \\
 & 0.6 & 0.76 & 7.31 & 0.401 & 0.31 & 0.211 & 76.66 \\ \hline
\multirow{6}{*}{Dirichlet} & 0.1 & 0.76 & 6.41 & 0.274 & 0.28 & 0.057 & 78.34 \\
 & 0.2 & 0.7 & 6.43 & 0.388 & 0.42 & 2.591 & 79.84 \\
 & 0.3 & 0.72 & 6.42 & 0.303 & 0.37 & 0.382 & 80.03 \\
 & 0.4 & 0.69 & 6.38 & 0.306 & 0.58 & 5.001 & 80.16 \\
 & 0.5 & 0.82 & 6.59 & 0.273 & 0.25 & 0.082 & 79.94 \\
 & 0.6 & 0.81 & 6.49 & 0.226 & 0.32 & 0.352 & 77.07 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Star\_Shape} & 0.1 & 0.76 & 6.95 & 0.309 & 0.35 & 0.5 & 73.71 \\
 & 0.2 & 0.83 & 6.87 & 0.343 & 0.27 & 0.229 & 69.92 \\
 & 0.3 & 0.84 & 6.82 & 0.458 & 0.37 & 0.154 & 70.05 \\
 & 0.4 & 0.91 & 6.75 & 0.309 & 0.3 & 0.096 & 64.61 \\
 & 0.5 & 0.78 & 6.77 & 0.334 & 0.32 & 0.139 & 72.96 \\
 & 0.6 & 0.83 & 6.73 & 0.343 & 0.31 & 0.11 & 70.14 \\ \hline
\multirow{6}{*}{${1}/{4}$ Ring} & 0.1 & 0.87 & 6.94 & 0.347 & 0.37 & 0.167 & 65.69 \\
 & 0.2 & 0.84 & 6.93 & 0.339 & 0.36 & 0.259 & 68.64 \\
 & 0.3 & 0.82 & 6.93 & 0.353 & 0.39 & 0.28 & 67.76 \\
 & 0.4 & 0.85 & 6.96 & 0.361 & 0.36 & 0.38 & 68.61 \\
 & 0.5 & 0.78 & 7.02 & 0.347 & 0.5 & 0.697 & 70.7 \\
 & 0.6 & 0.84 & 6.94 & 0.374 & 0.39 & 0.363 & 64.16 \\ \hline
\multirow{6}{*}{${1}/{2}$ Ring} & 0.1 & 0.83 & 6.93 & 0.318 & 0.36 & 0.141 & 69.01 \\
 & 0.2 & 0.85 & 6.97 & 0.311 & 0.42 & 0.382 & 67.82 \\
 & 0.3 & 0.83 & 7.13 & 0.453 & 0.44 & 0.675 & 69.17 \\
 & 0.4 & 0.79 & 6.91 & 0.371 & 0.4 & 0.333 & 66.57 \\
 & 0.5 & 0.78 & 6.85 & 0.368 & 0.44 & 0.386 & 70.25 \\
 & 0.6 & 0.86 & 6.65 & 0.374 & 0.39 & 0.256 & 67.53 \\ \hline
\multirow{6}{*}{${3}/{4}$ Ring} & 0.1 & 0.85 & 7.07 & 0.324 & 0.42 & 0.301 & 68.58 \\
 & 0.2 & 0.81 & 7.08 & 0.204 & 0.3 & 0.116 & 69.45 \\
 & 0.3 & 0.84 & 7.2 & 0.25 & 0.44 & 0.418 & 68.18 \\
 & 0.4 & 0.78 & 7.0 & 0.405 & 0.41 & 0.405 & 68.43 \\
 & 0.5 & 0.83 & 7.0 & 0.378 & 0.38 & 0.209 & 68.77 \\
 & 0.6 & 0.82 & 7.1 & 0.343 & 0.45 & 0.324 & 67.1 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Uniform} & 0.1 & 0.95 & 6.5 & 0.3 & 0.41 & 0.23 & 62.94 \\
 & 0.2 & 0.88 & 6.54 & 0.23 & 0.42 & 0.293 & 62.82 \\
 & 0.3 & 0.88 & 6.53 & 0.313 & 0.38 & 0.165 & 61.53 \\
 & 0.4 & 0.88 & 6.58 & 0.218 & 0.35 & 0.131 & 66.46 \\
 & 0.5 & 0.87 & 6.56 & 0.229 & 0.36 & 0.124 & 67.39 \\
 & 0.6 & 0.84 & 6.59 & 0.315 & 0.39 & 0.197 & 66.55 \\ \hline
\multirow{6}{*}{Beta} & 0.1 & 0.8 & 6.97 & 0.454 & 0.46 & 0.538 & 67.26 \\
 & 0.2 & 0.8 & 6.93 & 0.463 & 0.47 & 0.224 & 70.74 \\
 & 0.3 & 0.83 & 6.91 & 0.404 & 0.41 & 0.216 & 69.87 \\
 & 0.4 & 0.88 & 6.8 & 0.334 & 0.45 & 0.572 & 64.32 \\
 & 0.5 & 0.79 & 6.88 & 0.429 & 0.47 & 0.401 & 67.21 \\
 & 0.6 & 0.84 & 6.84 & 0.346 & 0.46 & 0.267 & 66.54 \\ \hline
\multirow{6}{*}{Gaussian} & 0.1 & 0.83 & 7.15 & 0.302 & 0.21 & 0.033 & 70.95 \\
 & 0.2 & 0.69 & 7.25 & 0.386 & 0.3 & 0.249 & 79.14 \\
 & 0.3 & 0.83 & 7.21 & 0.412 & 0.23 & 0.047 & 75.53 \\
 & 0.4 & 0.85 & 7.29 & 0.353 & 0.31 & 0.189 & 76.0 \\
 & 0.5 & 0.8 & 7.13 & 0.463 & 0.28 & 0.108 & 74.35 \\
 & 0.6 & 0.85 & 7.12 & 0.282 & 0.24 & 0.073 & 70.34 \\ \hline
\multirow{6}{*}{Dirichlet} & 0.1 & 0.76 & 6.43 & 0.307 & 0.41 & 2.58 & 77.73 \\
 & 0.2 & 0.74 & 6.54 & 0.317 & 0.25 & 0.034 & 80.34 \\
 & 0.3 & 0.82 & 6.47 & 0.328 & 0.49 & 2.626 & 73.88 \\
 & 0.4 & 0.72 & 6.55 & 0.358 & 0.47 & 2.283 & 81.13 \\
 & 0.5 & 0.75 & 6.51 & 0.354 & 0.28 & 0.107 & 76.86 \\
 & 0.6 & 0.78 & 6.5 & 0.237 & 0.38 & 2.305 & 78.44 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Star\_Shape} & 0.1 & 0.81 & 6.83 & 0.379 & 0.35 & 0.461 & 70.92 \\
 & 0.2 & 0.83 & 6.8 & 0.261 & 0.29 & 0.312 & 69.76 \\
 & 0.3 & 0.82 & 6.79 & 0.479 & 0.49 & 0.727 & 71.24 \\
 & 0.4 & 0.89 & 6.79 & 0.415 & 0.28 & 0.121 & 65.88 \\
 & 0.5 & 0.85 & 6.78 & 0.332 & 0.34 & 0.127 & 72.92 \\
 & 0.6 & 0.81 & 6.85 & 0.391 & 0.37 & 0.189 & 70.59 \\ \hline
\multirow{6}{*}{${1}/{4}$ Ring} & 0.1 & 0.77 & 6.94 & 0.422 & 0.49 & 0.343 & 68.5 \\
 & 0.2 & 0.79 & 6.98 & 0.428 & 0.46 & 0.225 & 67.29 \\
 & 0.3 & 0.8 & 7 & 0.4 & 0.49 & 0.287 & 68.32 \\
 & 0.4 & 0.85 & 6.88 & 0.443 & 0.6 & 0.906 & 64.3 \\
 & 0.5 & 0.85 & 6.89 & 0.342 & 0.51 & 0.505 & 66.42 \\
 & 0.6 & 0.89 & 6.85 & 0.272 & 0.46 & 0.288 & 64.62 \\ \hline
\multirow{6}{*}{${1}/{2}$ Ring} & 0.1 & 0.83 & 6.85 & 0.345 & 0.43 & 0.197 & 63.65 \\
 & 0.2 & 0.85 & 7.04 & 0.284 & 0.35 & 0.127 & 67.64 \\
 & 0.3 & 0.83 & 6.88 & 0.323 & 0.47 & 0.274 & 72.03 \\
 & 0.4 & 0.78 & 6.98 & 0.374 & 0.41 & 0.197 & 69.44 \\
 & 0.5 & 0.85 & 6.81 & 0.417 & 0.68 & 0.974 & 61.74 \\
 & 0.6 & 0.83 & 6.98 & 0.315 & 0.45 & 0.354 & 66.39 \\ \hline
\multirow{6}{*}{${3}/{4}$ Ring} & 0.1 & 0.85 & 7.01 & 0.252 & 0.44 & 0.316 & 69.24 \\
 & 0.2 & 0.84 & 6.95 & 0.352 & 0.49 & 0.303 & 65.88 \\
 & 0.3 & 0.81 & 6.92 & 0.309 & 0.42 & 0.199 & 68.96 \\
 & 0.4 & 0.8 & 6.98 & 0.314 & 0.38 & 0.133 & 70.27 \\
 & 0.5 & 0.75 & 7.12 & 0.223 & 0.42 & 0.185 & 72.34 \\
 & 0.6 & 0.72 & 6.95 & 0.32 & 0.53 & 0.53 & 70.32 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Uniform} & 0.1 & 0.95 & 6.41 & 0.178 & 0.18 & 0.019 & 65.15 \\
 & 0.2 & 0.92 & 6.38 & 0.191 & 0.21 & 0.072 & 64.23 \\
 & 0.3 & 0.89 & 6.29 & 0.17 & 0.18 & 0.015 & 68.81 \\
 & 0.4 & 0.92 & 6.43 & 0.208 & 0.18 & 0.018 & 69.31 \\
 & 0.5 & 0.93 & 6.36 & 0.208 & 0.2 & 0.029 & 64.48 \\
 & 0.6 & 0.95 & 6.38 & 0.211 & 0.16 & 0.011 & 66.8 \\ \hline
\multirow{6}{*}{Beta} & 0.1 & 0.85 & 6.84 & 0.338 & 0.4 & 0.341 & 66.36 \\
 & 0.2 & 0.75 & 6.83 & 0.379 & 0.59 & 0.74 & 69.1 \\
 & 0.3 & 0.72 & 6.8 & 0.239 & 0.49 & 0.306 & 69.22 \\
 & 0.4 & 0.76 & 6.74 & 0.44 & 0.53 & 0.848 & 67.82 \\
 & 0.5 & 0.83 & 6.87 & 0.44 & 0.55 & 0.481 & 65.84 \\
 & 0.6 & 0.77 & 6.87 & 0.277 & 0.43 & 0.256 & 70.24 \\ \hline
\multirow{6}{*}{Gaussian} & 0.1 & 0.81 & 7.22 & 0.434 & 0.28 & 0.066 & 73.81 \\
 & 0.2 & 0.8 & 7.21 & 0.419 & 0.27 & 0.144 & 75.17 \\
 & 0.3 & 0.8 & 7.25 & 0.42 & 0.23 & 0.057 & 75.71 \\
 & 0.4 & 0.82 & 7.26 & 0.596 & 0.29 & 0.17 & 73.32 \\
 & 0.5 & 0.78 & 7.21 & 0.395 & 0.32 & 0.497 & 78.23 \\
 & 0.6 & 0.78 & 7.17 & 0.338 & 0.23 & 0.082 & 75.97 \\ \hline
\multirow{6}{*}{Dirichlet} & 0.1 & 0.74 & 6.46 & 0.364 & 0.46 & 2.724 & 78.38 \\
 & 0.2 & 0.74 & 6.48 & 0.34 & 0.47 & 3.023 & 76.0 \\
 & 0.3 & 0.78 & 6.44 & 0.225 & 0.28 & 0.138 & 80.22 \\
 & 0.4 & 0.76 & 6.48 & 0.22 & 0.29 & 0.122 & 78.8 \\
 & 0.5 & 0.81 & 6.43 & 0.266 & 0.48 & 3.818 & 79.33 \\
 & 0.6 & 0.69 & 6.32 & 0.241 & 0.48 & 2.343 & 78.71 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Star\_Shape} & 0.1 & 0.79 & 6.84 & 0.35 & 0.35 & 0.259 & 70.27 \\
 & 0.2 & 0.8 & 6.77 & .031 & 0.38 & 0.342 & 70.53 \\
 & 0.3 & 0.8 & 6.8 & 0.29 & 0.28 & 0.061 & 71.47 \\
 & 0.4 & 0.77 & 6.84 & 0.44 & 0.35 & 0.221 & 73.73 \\
 & 0.5 & 0.81 & 6.81 & 0.42 & 0.31 & 0.121 & 72.0 \\
 & 0.6 & 0.79 & 6.78 & 0.301 & 0.37 & 0.435 & 72.73 \\ \hline
\multirow{6}{*}{${1}/{4}$ Ring} & 0.1 & 0.83 & 6.66 & 0.289 & 0.52 & 0.411 & 65.64 \\
 & 0.2 & 0.88 & 6.61 & 0.303 & 0.37 & 0.214 & 64.39 \\
 & 0.3 & 0.86 & 6.66 & 0.365 & 0.49 & 0.337 & 64.92 \\
 & 0.4 & 0.8 & 6.7 & 0.353 & 0.41 & 0.206 & 65.6 \\
 & 0.5 & 0.81 & 6.66 & 0.312 & 0.46 & 0.435 & 66.15 \\
 & 0.6 & 0.86 & 6.67 & 0.273 & 0.52 & 0.449 & 62.91 \\ \hline
\multirow{6}{*}{${1}/{2}$ Ring} & 0.1 & 0.85 & 6.69 & 0.265 & 0.37 & 0.255 & 66.23 \\
 & 0.2 & 0.88 & 6.74 & 0.238 & 0.39 & 0.236 & 66.79 \\
 & 0.3 & 0.85 & 6.65 & 0.277 & 0.4 & 0.144 & 67.12 \\
 & 0.4 & 0.89 & 6.6 & 0.232 & 0.39 & 0.275 & 60.08 \\
 & 0.5 & 0.88 & 6.71 & 0.26 & 0.44 & 0.312 & 60.99 \\
 & 0.6 & 0.84 & 6.71 & 0.261 & 0.54 & 0.567 & 64.59 \\ \hline
\multirow{6}{*}{${3}/{4}$ Ring} & 0.1 & 0.85 & 6.68 & 0.348 & 0.32 & 0.266 & 69.37 \\
 & 0.2 & 0.87 & 6.65 & 0.204 & 0.44 & 0.457 & 63.99 \\
 & 0.3 & 0.85 & 6.77 & 0.262 & 0.41 & 0.372 & 66.52 \\
 & 0.4 & 0.85 & 7.02 & 0.436 & 0.32 & 0.077 & 65.84 \\
 & 0.5 & 0.81 & 6.94 & 0.347 & 0.39 & 0.225 & 68.49 \\
 & 0.6 & 0.87 & 7.16 & 0.423 & 0.34 & 0.177 & 65.16 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Uniform} & 0.1 & 0.89 & 6.32 & 0.157 & 0.18 & 0.028 & 68.61 \\
 & 0.2 & 0.9 & 6.3 & 0.197 & 0.18 & 0.028 & 68.3 \\
 & 0.3 & 0.85 & 6.3 & 0.138 & 0.18 & 0.027 & 71.54 \\
 & 0.4 & 0.91 & 6.38 & 0.129 & 0.15 & 0.011 & 69.55 \\
 & 0.5 & 0.89 & 6.34 & 0.124 & 0.16 & 0.022 & 70.83 \\
 & 0.6 & 0.89 & 6.34 & 0.173 & 0.17 & 0.014 & 71.27 \\ \hline
\multirow{6}{*}{Beta} & 0.1 & 0.89 & 6.9 & 0.505 & 0.56 & 0.988 & 63.94 \\
 & 0.2 & 0.8 & 6.84 & 0.368 & 0.68 & 0.959 & 66.61 \\
 & 0.3 & 0.82 & 6.88 & 0.41 & 0.54 & 0.57 & 66.47 \\
 & 0.4 & 0.82 & 6.91 & 0.263 & 0.37 & 0.19 & 70.78 \\
 & 0.5 & 0.85 & 6.82 & 0.312 & 0.44 & 0.254 & 67.76 \\
 & 0.6 & 0.85 & 6.87 & 0.358 & 0.4 & 0.206 & 66.45 \\ \hline
\multirow{6}{*}{Gaussian} & 0.1 & 0.79 & 7.31 & 0.343 & 0.23 & 0.062 & 77.15 \\
 & 0.2 & 0.82 & 7.21 & 0.434 & 0.27 & 0.069 & 74.39 \\
 & 0.3 & 0.79 & 7.31 & 0.497 & 0.27 & 0.158 & 74.55 \\
 & 0.4 & 0.82 & 7.3 & 0.401 & 0.24 & 0.036 & 74.71 \\
 & 0.5 & 0.79 & 7.33 & 0.47 & 0.28 & 0.178 & 75.2 \\
 & 0.6 & 0.8 & 7.36 & 0.45 & 0.23 & 0.044 & 75.22 \\ \hline
\multirow{6}{*}{Dirichlet} & 0.1 & 0.77 & 6.46 & 0.356 & 0.28 & 0.09 & 79.9 \\
 & 0.2 & 0.76 & 6.46 & 0.323 & 0.32 & 0.227 & 81.13 \\
 & 0.3 & 0.67 & 6.51 & 0.231 & 0.28 & 0.075 & 82.06 \\
 & 0.4 & 0.8 & 6.43 & 0.409 & 0.56 & 4.825 & 76.11 \\
 & 0.5 & 0.72 & 6.48 & 0.334 & 0.53 & 3.145 & 78.78 \\
 & 0.6 & 0.77 & 6.49 & 0.222 & 0.31 & 0.099 & 76.47 \\ \hline
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed Results for Priori\_Scope = 0.6}
{\footnotesize 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Star\_Shape} & 0.1 & 0.78 & 6.75 & 0.46 & 0.34 & 0.146 & 72.34 \\
 & 0.2 & 0.75 & 6.87 & 0.37 & 0.43 & 0.392 & 69.93 \\
 & 0.3 & 0.84 & 6.76 & 0.32 & 0.43 & 0.574 & 67.92 \\
 & 0.4 & 0.82 & 6.86 & 0.451 & 0.36 & 0.193 & 69.84 \\
 & 0.5 & 0.88 & 6.96 & 0.586 & 0.34 & 0.339 & 69.78 \\
 & 0.6 & 0.81 & 6.84 & 0.337 & 0.36 & 0.996 & 72.07 \\ \hline
\multirow{6}{*}{${1}/{4}$ Ring} & 0.1 & 0.9 & 6.51 & 0.2 & 0.24 & 0.076 & 66.85 \\
 & 0.2 & 0.89 & 6.43 & 0.195 & 0.24 & 0.089 & 62.62 \\
 & 0.3 & 0.89 & 6.4 & 0.21 & 0.29 & 0.104 & 64.95 \\
 & 0.4 & 0.87 & 6.49 & 0.163 & 0.28 & 0.085 & 68.09 \\
 & 0.5 & 0.9 & 6.4 & 0.192 & 0.22 & 0.046 & 63.51 \\
 & 0.6 & 0.91 & 6.46 & 0.179 & 0.27 & 0.076 & 64.09 \\ \hline
\multirow{6}{*}{${1}/{2}$ Ring} & 0.1 & 0.89 & 6.56 & 0.258 & 0.21 & 0.062 & 65.95 \\
 & 0.2 & 0.95 & 6.53 & 0.192 & 0.2 & 0.035 & 65.21 \\
 & 0.3 & 0.93 & 6.49 & 0.194 & 0.27 & 0.133 & 62.98 \\
 & 0.4 & 0.89 & 6.49 & 0.198 & 0.21 & 0.033 & 63.4 \\
 & 0.5 & 0.91 & 6.4 & 0.173 & 0.29 & 0.194 & 63.24 \\
 & 0.6 & 0.92 & 6.51 & 0.168 & 0.29 & 0.204 & 65.6 \\ \hline
\multirow{6}{*}{${3}/{4}$ Ring} & 0.1 & 0.95 & 6.51 & 0.211 & 0.21 & 0.046 & 65.06 \\
 & 0.2 & 0.88 & 6.41 & 0.163 & 0.27 & 0.085 & 66.85 \\
 & 0.3 & 0.9 & 6.48 & 0.157 & 0.25 & 0.062 & 64.44 \\
 & 0.4 & 0.85 & 6.46 & 0.183 & 0.26 & 0.077 & 65.81 \\
 & 0.5 & 0.9 & 6.55 & 0.168 & 0.25 & 0.173 & 63.4 \\
 & 0.6 & 0.89 & 6.52 & 0.174 & 0.29 & 0.115 & 67.42 \\ \hline
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Results for Priori\_Scope = 0.7}
{\footnotesize 
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Uniform} & 0.1 & 0.94 & 6.29 & 0.151 & 0.16 & 0.008 & 69.16 \\
 & 0.2 & 0.94 & 6.25 & 0.144 & 0.14 & 0.005 & 68.65 \\
 & 0.3 & 0.97 & 6.35 & 0.191 & 0.15 & 0.009 & 71.11 \\
 & 0.4 & 0.91 & 6.38 & 0.155 & 0.15 & 0.007 & 71.99 \\
 & 0.5 & 0.92 & 6.31 & 0.153 & 0.15 & 0.011 & 68.58 \\
 & 0.6 & 0.91 & 6.35 & 0.121 & 0.16 & 0.011 & 70.94 \\ \hline
\multirow{6}{*}{Beta} & 0.1 & 0.81 & 6.81 & 0.27 & 0.54 & 0.613 & 66.03 \\
 & 0.2 & 0.84 & 6.7 & 0.401 & 0.44 & 0.317 & 63.76 \\
 & 0.3 & 0.88 & 6.91 & 0.491 & 0.53 & 0.582 & 64.15 \\
 & 0.4 & 0.81 & 6.83 & 0.334 & 0.6 & 0.646 & 67.63 \\
 & 0.5 & 0.86 & 6.82 & 0.45 & 0.4 & 0.191 & 67.09 \\
 & 0.6 & 0.81 & 6.8 & 0.32 & 0.39 & 0.152 & 69.29 \\ \hline
\multirow{6}{*}{Gaussian} & 0.1 & 0.79 & 7.24 & 0.317 & 0.26 & 0.099 & 76.47 \\
 & 0.2 & 0.85 & 7.16 & 0.319 & 0.29 & 0.286 & 75.74 \\
 & 0.3 & 0.75 & 7.21 & 0.289 & 0.25 & 0.051 & 75.87 \\
 & 0.4 & 0.84 & 7.3 & 0.363 & 0.25 & 0.08 & 72.22 \\
 & 0.5 & 0.81 & 7.28 & 0.381 & 0.36 & 0.625 & 75.77 \\
 & 0.6 & 0.8 & 7.25 & 0.439 & 0.31 & 0.112 & 75.61 \\ \hline
\multirow{6}{*}{Dirichlet} & 0.1 & 0.77 & 6.42 & 0.263 & 0.48 & 2.61 & 77.84 \\
 & 0.2 & 0.81 & 6.49 & 0.285 & 0.48 & 3.412 & 77.77 \\
 & 0.3 & 0.83 & 6.48 & 0.263 & 0.3 & 0.105 & 76.44 \\
 & 0.4 & 0.82 & 6.46 & 0.21 & 0.29 & 0.134 & 78.39 \\
 & 0.5 & 0.83 & 6.5 & 0.341 & 0.65 & 7.065 & 77.58 \\
 & 0.6 & 0.77 & 6.48 & 0.324 & 0.46 & 3.102 & 81.27 \\ \hline
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed Results for Priori\_Scope = 0.7}
{\footnotesize 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Star\_Shape} & 0.1 & 0.83 & 6.83 & 0.484 & 0.3 & 0.089 & 71.16 \\
 & 0.2 & 0.75 & 6.74 & 0.29 & 0.49 & 0.771 & 77.0 \\
 & 0.3 & 0.84 & 6.77 & 0.36 & 0.28 & 0.109 & 69.88 \\
 & 0.4 & 0.86 & 6.71 & 0.34 & 0.34 & 0.156 & 67.53 \\
 & 0.5 & 0.8 & 6.81 & 0.292 & 0.41 & 0.439 & 73.43 \\
 & 0.6 & 0.81 & 6.76 & 0.44 & 0.34 & 0.093 & 71.75 \\ \hline
\multirow{6}{*}{${1}/{4}$ Ring} & 0.1 & 0.94 & 6.33 & 0.192 & 0.16 & 0.007 & 67.88 \\
 & 0.2 & 0.94 & 6.36 & 0.16 & 0.17 & 0.021 & 68.01 \\
 & 0.3 & 0.94 & 6.38 & 0.217 & 0.16 & 0.011 & 69.73 \\
 & 0.4 & 0.89 & 6.3 & 0.217 & 0.18 & 0.021 & 68.55 \\
 & 0.5 & 0.91 & 6.32 & 0.212 & 0.22 & 0.064 & 68.87 \\
 & 0.6 & 0.97 & 6.36 & 0.172 & 0.17 & 0.012 & 66.22 \\ \hline
\multirow{6}{*}{${1}/{2}$ Ring} & 0.1 & 0.91 & 6.39 & 0.156 & 0.19 & 0.028 & 68.19 \\
 & 0.2 & 0.96 & 6.36 & 0.173 & 0.17 & 0.02 & 64.97 \\
 & 0.3 & 0.97 & 6.46 & 0.138 & 0.14 & 0.01 & 66.89 \\
 & 0.4 & 0.94 & 6.31 & 0.171 & 0.18 & 0.055 & 64.17 \\
 & 0.5 & 0.87 & 6.41 & 0.16 & 0.21 & 0.084 & 68.63 \\
 & 0.6 & 0.88 & 6.33 & 0.188 & 0.21 & 0.053 & 66.43 \\ \hline
\multirow{6}{*}{${3}/{4}$ Ring} & 0.1 & 0.96 & 6.44 & 0.198 & 0.15 & 0.005 & 68.0 \\
 & 0.2 & 0.96 & 6.32 & 0.161 & 0.17 & 0.019 & 66.35 \\
 & 0.3 & 0.86 & 6.31 & 0.175 & 0.21 & 0.042 & 69.14 \\
 & 0.4 & 0.92 & 6.29 & 0.178 & 0.2 & 0.034 & 64.52 \\
 & 0.5 & 0.92 & 6.32 & 0.185 & 0.2 & 0.054 & 67.28 \\
 & 0.6 & 0.92 & 6.36 & 0.152 & 0.19 & 0.044 & 68.92 \\ \hline
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Results for Priori\_Scope = 0.8}
{\footnotesize 
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Uniform} & 0.1 & 0.95 & 6.33 & 0.233 & 0.14 & 0.005 & 67.33 \\
 & 0.2 & 0.91 & 6.3 & 0.149 & 0.15 & 0.009 & 69.29 \\
 & 0.3 & 0.92 & 6.3 & 0.149 & 0.14 & 0.009 & 68.96 \\
 & 0.4 & 0.91 & 6.26 & 0.152 & 0.17 & 0.025 & 69.59 \\
 & 0.5 & 0.88 & 6.28 & 0.149 & 0.16 & 0.008 & 69.27 \\
 & 0.6 & 0.88 & 6.36 & 0.157 & 0.18 & 0.015 & 72.61 \\ \hline
\multirow{6}{*}{Beta} & 0.1 & 0.85 & 6.81 & 0.482 & 0.51 & 0.311 & 66.19 \\
 & 0.2 & 0.84 & 6.73 & 0.51 & 0.45 & 0.396 & 67.58 \\
 & 0.3 & 0.85 & 6.83 & 0.503 & 0.55 & 0.906 & 65.47 \\
 & 0.4 & 0.79 & 6.9 & 0.312 & 0.57 & 0.907 & 71.11 \\
 & 0.5 & 0.81 & 6.92 & 0.325 & 0.56 & 0.604 & 67.71 \\
 & 0.6 & 0.82 & 6.83 & 0.427 & 0.55 & 0.646 & 66.94 \\ \hline
\multirow{6}{*}{Gaussian} & 0.1 & 0.76 & 7.19 & 0.337 & 0.27 & 0.099 & 75.01 \\
 & 0.2 & 0.89 & 7.16 & 0.428 & 0.23 & 0.082 & 71.05 \\
 & 0.3 & 0.78 & 7.11 & 0.387 & 0.24 & 0.051 & 76.52 \\
 & 0.4 & 0.79 & 7.33 & 0.377 & 0.24 & 0.041 & 76.11 \\
 & 0.5 & 0.78 & 7.4 & 0.433 & 0.25 & 0.076 & 75.25 \\
 & 0.6 & 0.71 & 7.33 & 0.424 & 0.28 & 0.106 & 79.39 \\ \hline
\multirow{6}{*}{Dirichlet} & 0.1 & 0.75 & 6.42 & 0.312 & 0.48 & 2.819 & 78.19 \\
 & 0.2 & 0.78 & 6.45 & 0.246 & 0.25 & 0.075 & 79.78 \\
 & 0.3 & 0.76 & 6.44 & 0.23 & 0.33 & 0.434 & 79.91 \\
 & 0.4 & 0.82 & 6.48 & 0.246 & 0.28 & 0.19 & 77.26 \\
 & 0.5 & 0.76 & 6.53 & 0.337 & 0.27 & 0.074 & 77.76 \\
 & 0.6 & 0.79 & 6.5 & 0.43 & 0.73 & 7.302 & 77.64 \\ \hline
\end{tabular}}
\end{table}

\begin{table}[H]
\centering
\caption{Detailed Results for Priori\_Scope = 0.8}
{\footnotesize 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Type\_Prior} & \textbf{Ratio} & \textbf{Success\_Rate} & \textbf{Entropy} & \textbf{Ent\_Var} & \textbf{Distances} & \textbf{Distances\_Var} & \textbf{Average\_Step} \\ \hline
\multirow{6}{*}{Star\_Shape} & 0.1 & 0.81 & 6.82 & 0.316 & 0.37 & 0.208 & 72.14 \\
 & 0.2 & 0.8 & 6.77 & 0.356 & 0.44 & 0.348 & 70.29 \\
 & 0.3 & 0.77 & 6.77 & 0.241 & 0.42 & 0.517 & 73.87 \\
 & 0.4 & 0.84 & 6.89 & 0.321 & 0.35 & 0.168 & 71.15 \\
 & 0.5 & 0.83 & 6.81 & 0.261 & 0.32 & 0.093 & 71.47 \\
 & 0.6 & 0.74 & 6.85 & 0.316 & 0.4 & 0.307 & 72.18 \\ \hline
\multirow{6}{*}{${1}/{4}$ Ring} & 0.1 & 0.91 & 6.23 & 0.162 & 0.19 & 0.133 & 68.05 \\
 & 0.2 & 0.92 & 6.28 & 0.129 & 0.15 & 0.009 & 66.93 \\
 & 0.3 & 0.85 & 6.27 & 0.154 & 0.18 & 0.026 & 71.4 \\
 & 0.4 & 0.95 & 6.33 & 0.161 & 0.19 & 0.059 & 69.54 \\
 & 0.5 & 0.94 & 6.22 & 0.19 & 0.16 & 0.01 & 69.51 \\
 & 0.6 & 0.9 & 6.26 & 0.216 & 0.16 & 0.009 & 67.75 \\ \hline
\multirow{6}{*}{${1}/{2}$ Ring} & 0.1 & 0.84 & 6.32 & 0.161 & 0.19 & 0.073 & 71.6 \\
 & 0.2 & 0.92 & 6.19 & 0.177 & 0.17 & 0.013 & 65.81 \\
 & 0.3 & 0.95 & 6.32 & 0.166 & 0.15 & 0.007 & 67.92 \\
 & 0.4 & 0.91 & 6.26 & 0.222 & 0.15 & 0.009 & 69.37 \\
 & 0.5 & 0.91 & 6.31 & 0.137 & 0.19 & 0.031 & 70.69 \\
 & 0.6 & 0.93 & 6.32 & 0.148 & 0.17 & 0.013 & 69.42 \\ \hline
\multirow{6}{*}{${3}/{4}$ Ring} & 0.1 & 0.92 & 6.28 & 0.189 & 0.18 & 0.036 & 67.55 \\
 & 0.2 & 0.92 & 6.26 & 0.176 & 0.19 & 0.037 & 69.03 \\
 & 0.3 & 0.94 & 6.32 & 0.204 & 0.16 & 0.011 & 70.63 \\
 & 0.4 & 0.94 & 6.28 & 0.159 & 0.2 & 0.058 & 67.52 \\
 & 0.5 & 0.94 & 6.27 & 0.161 & 0.18 & 0.015 & 66.96 \\
 & 0.6 & 0.92 & 6.3 & 0.177 & 0.19 & 0.066 & 68.91 \\ \hline
\end{tabular}
